UA-Legal-Bench: A Benchmark for Evaluating Large Language Models on Ukrainian Legal Reasoning

Legal NLP benchmarks are overwhelmingly English-centric, leaving failure modes in morphologically rich, non-Latin-script languages undetected. We introduce UA-Legal-Bench, a five-task benchmark for evaluating large language models on Ukrainian legal reasoning, built from the Unified State Register of Court Decisions (EDRSR) -- one of the world's largest open judicial corpora (99.5 million decisions). The benchmark comprises: (1) case-type classification (4 classes, n=2,000), (2) judgment form classification (4 classes, n=2,000), (3) case-outcome prediction (6 classes, n=800), (4) legal norm extraction (n=1,794), and (5) cause category prediction (22 classes, n=1,871). We evaluate 11 LLMs (3B--675B) from five families under zero-shot and 3-shot prompting via AWS Bedrock with 158K API calls. Our results reveal sharply task-dependent few-shot effects: few-shot prompting improves judgment form classification by up to +38.6 pp but has mixed effects on outcome prediction. We show that accuracy is misleading on imbalanced legal tasks: the model with highest COP accuracy (62%) is a majority-class predictor (macro-F1: 23%), while the genuinely best model scores only 44% macro-F1. Within-family scaling analysis reveals that 8B models can match frontier performance on surface-level tasks but scaling thresholds vary dramatically across families. We release all data, prompts, and model predictions.

==> figures/fig_cop_acc_vs_mf1.tex <==
% Created by tikzDevice version 0.12.6 on 2026-05-28 01:32:01
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (325.21,202.36);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,202.36);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  0.00,  0.00) rectangle (325.21,202.36);
\end{scope}
\begin{scope}
\path[clip] ( 25.95, 37.67) rectangle (320.71,165.40);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 25.95, 43.48) --
	(320.71, 43.48);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 25.95, 80.34) --
	(320.71, 80.34);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 25.95,117.20) --
	(320.71,117.20);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 25.95,154.07) --
	(320.71,154.07);
\definecolor{fillColor}{RGB}{233,196,106}

\path[fill=fillColor] ( 78.14, 43.48) rectangle ( 90.43,146.14);
\definecolor{fillColor}{RGB}{69,123,157}

\path[fill=fillColor] ( 92.47, 43.48) rectangle (104.76,116.10);
\definecolor{fillColor}{RGB}{233,196,106}

\path[fill=fillColor] ( 37.20, 43.48) rectangle ( 49.49,153.15);
\definecolor{fillColor}{RGB}{69,123,157}

\path[fill=fillColor] ( 51.53, 43.48) rectangle ( 63.82,118.31);
\definecolor{fillColor}{RGB}{233,196,106}

\path[fill=fillColor] (119.08, 43.48) rectangle (131.37,141.90);
\definecolor{fillColor}{RGB}{69,123,157}

\path[fill=fillColor] (133.41, 43.48) rectangle (145.70,108.73);
\definecolor{fillColor}{RGB}{233,196,106}

\path[fill=fillColor] (200.97, 43.48) rectangle (213.25,140.43);
\definecolor{fillColor}{RGB}{69,123,157}

\path[fill=fillColor] (215.29, 43.48) rectangle (227.58,103.38);
\definecolor{fillColor}{RGB}{233,196,106}

\path[fill=fillColor] (160.03, 43.48) rectangle (172.31,132.69);
\definecolor{fillColor}{RGB}{69,123,157}

\path[fill=fillColor] (174.35, 43.48) rectangle (186.64,107.44);
\definecolor{fillColor}{RGB}{233,196,106}

\path[fill=fillColor] (241.91, 43.48) rectangle (254.19,135.27);
\definecolor{fillColor}{RGB}{69,123,157}

\path[fill=fillColor] (256.23, 43.48) rectangle (268.52,101.35);
\definecolor{fillColor}{RGB}{233,196,106}

\path[fill=fillColor] (282.85, 43.48) rectangle (295.13,158.31);
\definecolor{fillColor}{RGB}{69,123,157}

\path[fill=fillColor] (297.17, 43.48) rectangle (309.46, 85.32);
\definecolor{drawColor}{RGB}{136,136,136}

\path[draw=drawColor,line width= 0.5pt,dash pattern=on 4pt off 4pt ,line join=round] ( 25.95,156.46) -- (320.71,156.46);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.71] at (296.15,157.15) {majority baseline};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,202.36);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 21.90, 41.00) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 21.90, 77.86) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 21.90,114.73) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 21.90,151.59) {60};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,202.36);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 30.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 53.27, 28.85) {Llama 3.3};

\node[text=drawColor,rotate= 30.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 94.21, 28.85) {Nova Pro};

\node[text=drawColor,rotate= 30.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (135.15, 28.85) {Mistral L3};

\node[text=drawColor,rotate= 30.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (176.09, 28.85) {Qwen3 235B};

\node[text=drawColor,rotate= 30.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (217.03, 28.85) {Maverick};

\node[text=drawColor,rotate= 30.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (257.97, 28.85) {Qwen3 32B};

\node[text=drawColor,rotate= 30.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (298.91, 28.85) {Nemotron S3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 10.70,101.54) {Score (\%)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,202.36);
\definecolor{fillColor}{RGB}{233,196,106}

\path[fill=fillColor] (122.95,179.48) rectangle (136.24,192.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,202.36);
\definecolor{fillColor}{RGB}{69,123,157}

\path[fill=fillColor] (175.41,179.48) rectangle (188.70,192.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (141.32,183.65) {Accuracy};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (193.78,183.65) {Macro-F1};
\end{scope}
\end{tikzpicture}


==> figures/fig_fewshot_heatmap.tex <==
% Created by tikzDevice version 0.12.6 on 2026-05-27 22:56:39
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,274.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,274.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  0.00,  0.00) rectangle (361.35,274.63);
\end{scope}
\begin{scope}
\path[clip] ( 76.37, 16.51) rectangle (287.62,270.13);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.96}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (242.93,199.93) rectangle (283.56,222.57);
\definecolor{fillColor}{RGB}{130,201,165}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (242.93,132.00) rectangle (283.56,154.64);
\definecolor{fillColor}{RGB}{213,245,227}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (242.93, 41.42) rectangle (283.56, 64.06);
\definecolor{fillColor}{gray}{0.96}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (242.93,245.22) rectangle (283.56,267.86);
\definecolor{fillColor}{RGB}{213,245,227}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (242.93,222.57) rectangle (283.56,245.22);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (242.93, 18.77) rectangle (283.56, 41.42);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (242.93,177.28) rectangle (283.56,199.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (242.93, 86.71) rectangle (283.56,109.35);
\definecolor{fillColor}{RGB}{130,201,165}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (242.93,109.35) rectangle (283.56,132.00);
\definecolor{fillColor}{RGB}{213,245,227}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (242.93, 64.06) rectangle (283.56, 86.71);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (242.93,154.64) rectangle (283.56,177.28);
\definecolor{fillColor}{RGB}{130,201,165}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (161.68,199.93) rectangle (202.31,222.57);
\definecolor{fillColor}{RGB}{250,219,216}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (161.68,132.00) rectangle (202.31,154.64);
\definecolor{fillColor}{gray}{0.96}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (161.68, 41.42) rectangle (202.31, 64.06);
\definecolor{fillColor}{RGB}{230,57,70}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (161.68,245.22) rectangle (202.31,267.86);
\definecolor{fillColor}{RGB}{213,245,227}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (161.68,222.57) rectangle (202.31,245.22);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (161.68, 18.77) rectangle (202.31, 41.42);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (161.68,177.28) rectangle (202.31,199.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (161.68, 86.71) rectangle (202.31,109.35);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (161.68,109.35) rectangle (202.31,132.00);
\definecolor{fillColor}{gray}{0.96}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (161.68, 64.06) rectangle (202.31, 86.71);
\definecolor{fillColor}{RGB}{250,219,216}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (161.68,154.64) rectangle (202.31,177.28);
\definecolor{fillColor}{RGB}{213,245,227}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 80.43,199.93) rectangle (121.06,222.57);
\definecolor{fillColor}{gray}{0.96}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 80.43,132.00) rectangle (121.06,154.64);
\definecolor{fillColor}{RGB}{213,245,227}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 80.43, 41.42) rectangle (121.06, 64.06);
\definecolor{fillColor}{RGB}{250,219,216}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 80.43,245.22) rectangle (121.06,267.86);
\definecolor{fillColor}{gray}{0.96}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 80.43,222.57) rectangle (121.06,245.22);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 80.43, 18.77) rectangle (121.06, 41.42);
\definecolor{fillColor}{RGB}{130,201,165}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 80.43,177.28) rectangle (121.06,199.93);
\definecolor{fillColor}{gray}{0.96}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 80.43, 86.71) rectangle (121.06,109.35);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 80.43,109.35) rectangle (121.06,132.00);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 80.43, 64.06) rectangle (121.06, 86.71);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 80.43,154.64) rectangle (121.06,177.28);
\definecolor{fillColor}{RGB}{42,157,143}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (121.06,199.93) rectangle (161.68,222.57);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (121.06,132.00) rectangle (161.68,154.64);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (121.06, 41.42) rectangle (161.68, 64.06);
\definecolor{fillColor}{gray}{0.96}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (121.06,245.22) rectangle (161.68,267.86);
\definecolor{fillColor}{RGB}{130,201,165}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (121.06,222.57) rectangle (161.68,245.22);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (121.06, 18.77) rectangle (161.68, 41.42);
\definecolor{fillColor}{RGB}{42,157,143}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (121.06,177.28) rectangle (161.68,199.93);
\definecolor{fillColor}{RGB}{130,201,165}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (121.06, 86.71) rectangle (161.68,109.35);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (121.06,109.35) rectangle (161.68,132.00);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (121.06, 64.06) rectangle (161.68, 86.71);
\definecolor{fillColor}{gray}{0.96}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (121.06,154.64) rectangle (161.68,177.28);
\definecolor{fillColor}{RGB}{250,219,216}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (202.31,199.93) rectangle (242.93,222.57);
\definecolor{fillColor}{gray}{0.96}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (202.31,132.00) rectangle (242.93,154.64);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (202.31, 41.42) rectangle (242.93, 64.06);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (202.31,245.22) rectangle (242.93,267.86);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (202.31,222.57) rectangle (242.93,245.22);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (202.31, 18.77) rectangle (242.93, 41.42);
\definecolor{fillColor}{RGB}{250,219,216}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (202.31,177.28) rectangle (242.93,199.93);
\definecolor{fillColor}{gray}{0.96}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (202.31, 86.71) rectangle (242.93,109.35);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (202.31,109.35) rectangle (242.93,132.00);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (202.31, 64.06) rectangle (242.93, 86.71);
\definecolor{fillColor}{RGB}{213,245,227}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (202.31,154.64) rectangle (242.93,177.28);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (263.25,209.00) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (263.25,141.06) {+5.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (263.25, 50.49) {+2.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (263.25,254.29) {+0.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (263.25,231.64) {+3.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (263.25, 27.84) {+3.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (263.25,186.35) {+1.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (263.25, 95.78) {+3.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (263.25,118.42) {+5.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (263.25, 73.13) {+4.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (263.25,163.71) {+2.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (181.99,209.00) {+8.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (181.99,141.06) {-4.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (181.99, 50.49) {+0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (181.99,254.29) {-6.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (181.99,231.64) {+3.9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (181.99, 27.84) {+2.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (181.99,186.35) {+4.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (181.99, 95.78) {+4.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (181.99,118.42) {+4.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (181.99, 73.13) {-0.9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (181.99,163.71) {-4.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (100.74,209.00) {+2.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (100.74,141.06) {+0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (100.74, 50.49) {+1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (100.74,254.29) {-2.9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (100.74,231.64) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (100.74, 27.84) {+0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (100.74,186.35) {+12.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (100.74, 95.78) {+0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (100.74,118.42) {-0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (100.74, 73.13) {+0.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (100.74,163.71) {+0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (141.37,209.00) {+29.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (141.37,141.06) {+17.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (141.37, 50.49) {+15.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (141.37,254.29) {+0.9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (141.37,231.64) {+13.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (141.37, 27.84) {+14.9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (141.37,186.35) {+38.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (141.37, 95.78) {+8.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (141.37,118.42) {+11.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (141.37, 73.13) {+14.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (141.37,163.71) {+0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (222.62,209.00) {-1.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (222.62,141.06) {+0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (222.62, 50.49) {+0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (222.62,254.29) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (222.62,231.64) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (222.62, 27.84) {-0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (222.62,186.35) {-1.9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (222.62, 95.78) {+0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (222.62,118.42) {+0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (222.62, 73.13) {+0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (222.62,163.71) {+2.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,274.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 72.32, 27.51) {Mistral Large 3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 72.32, 50.16) {Llama 4 Maverick};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 72.32, 72.80) {Qwen3 235B};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 72.32, 95.45) {Nemotron Super 3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 72.32,118.09) {Amazon Nova Pro};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 72.32,140.74) {Llama 3.3 70B};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 72.32,163.38) {Qwen3 32B};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 72.32,186.02) {Nemotron Nano 12B};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 72.32,208.67) {Llama 3.1 8B};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 72.32,231.31) {Ministral 8B};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 72.32,253.96) {Ministral 3B};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,274.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (100.74,  6.25) {\bfseries CTC};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (141.37,  6.25) {\bfseries JFC};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (181.99,  6.25) {\bfseries COP};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (222.62,  6.25) {\bfseries NE};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (263.25,  6.25) {\bfseries CCP};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,274.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (301.12,185.83) {$\Delta$ (pp)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,274.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{230,57,70}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (301.83,166.71) rectangle (314.86,179.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,274.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{250,219,216}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (301.83,152.26) rectangle (314.86,165.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,274.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.96}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (301.83,137.81) rectangle (314.86,150.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,274.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{213,245,227}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (301.83,123.35) rectangle (314.86,136.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,274.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{130,201,165}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (301.83,108.90) rectangle (314.86,121.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,274.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{42,157,143}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (301.83, 94.44) rectangle (314.86,107.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,274.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (320.07,170.82) {$< -5$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,274.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (320.07,156.36) {$-5$ to $-1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,274.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (320.07,141.91) {$\pm 1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,274.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (320.07,127.46) {$+1$ to $+5$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,274.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (320.07,113.00) {$+5$ to $+15$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,274.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (320.07, 98.55) {$> +15$};
\end{scope}
\end{tikzpicture}


==> figures/fig_prompt_sensitivity.tex <==
% Created by tikzDevice version 0.12.6 on 2026-05-28 01:32:08
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  0.00,  0.00) rectangle (252.94,180.67);
\end{scope}
\begin{scope}
\path[clip] ( 25.95, 15.61) rectangle (248.45,143.72);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 25.95, 21.44) --
	(248.45, 21.44);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 25.95, 49.04) --
	(248.45, 49.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 25.95, 76.63) --
	(248.45, 76.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 25.95,104.23) --
	(248.45,104.23);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 25.95,131.83) --
	(248.45,131.83);
\definecolor{fillColor}{RGB}{255,153,0}

\path[fill=fillColor] ( 69.40, 21.44) rectangle ( 90.26,135.97);

\path[fill=fillColor] (138.93, 21.44) rectangle (159.79,121.34);

\path[fill=fillColor] (208.46, 21.44) rectangle (229.32,137.90);
\definecolor{fillColor}{RGB}{118,185,0}

\path[fill=fillColor] ( 45.07, 21.44) rectangle ( 65.93, 83.81);

\path[fill=fillColor] (114.60, 21.44) rectangle (135.46, 99.81);

\path[fill=fillColor] (184.13, 21.44) rectangle (204.99, 89.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 21.90, 18.96) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 21.90, 46.56) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 21.90, 74.15) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 21.90,101.75) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 21.90,129.35) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 67.66,  6.06) {Original (UK)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (137.20,  6.06) {English};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (206.73,  6.06) {Detailed (UK)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 10.70, 79.67) {COP Macro-F1 (\%)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{fillColor}{RGB}{118,185,0}

\path[fill=fillColor] ( 81.11,157.80) rectangle ( 94.40,171.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{fillColor}{RGB}{255,153,0}

\path[fill=fillColor] (145.98,157.80) rectangle (159.27,171.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 99.48,161.97) {Nemotron S3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (164.35,161.97) {Nova Pro};
\end{scope}
\end{tikzpicture}


==> figures/fig_scaling.tex <==
% Created by tikzDevice version 0.12.6 on 2026-05-27 22:55:49
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  0.00,  0.00) rectangle (397.48,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 25.95, 63.43) rectangle (105.89,233.28);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 25.95,107.85) --
	(105.89,107.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 25.95,165.40) --
	(105.89,165.40);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 25.95,222.95) --
	(105.89,222.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.58, 63.43) --
	( 29.58,233.28);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.74, 63.43) --
	( 42.74,233.28);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 48.18, 63.43) --
	( 48.18,233.28);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 71.85, 63.43) --
	( 71.85,233.28);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 79.08, 63.43) --
	( 79.08,233.28);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 95.24, 63.43) --
	( 95.24,233.28);

\path[draw=drawColor,line width= 0.5pt,line join=round] (102.26, 63.43) --
	(102.26,233.28);
\definecolor{fillColor}{RGB}{69,123,157}

\path[fill=fillColor] ( 42.74, 71.15) circle (  2.97);

\path[fill=fillColor] ( 71.85,188.04) circle (  2.97);

\path[fill=fillColor] ( 95.24,225.56) circle (  2.97);
\definecolor{fillColor}{RGB}{230,57,70}

\path[fill=fillColor] ( 29.58,203.73) --
	( 33.58,196.80) --
	( 25.58,196.80) --
	cycle;

\path[fill=fillColor] ( 42.74,173.58) --
	( 46.74,166.66) --
	( 38.74,166.66) --
	cycle;

\path[fill=fillColor] (102.26,215.42) --
	(106.26,208.49) --
	( 98.26,208.49) --
	cycle;
\definecolor{fillColor}{RGB}{118,185,0}

\path[fill=fillColor] ( 45.21,164.77) --
	( 51.15,164.77) --
	( 51.15,170.70) --
	( 45.21,170.70) --
	cycle;

\path[fill=fillColor] ( 76.11,215.52) --
	( 82.05,215.52) --
	( 82.05,221.46) --
	( 76.11,221.46) --
	cycle;
\definecolor{drawColor}{RGB}{69,123,157}

\path[draw=drawColor,draw opacity=0.60,line width= 0.6pt,line join=round] ( 42.74, 71.15) --
	( 71.85,188.04) --
	( 95.24,225.56);
\definecolor{drawColor}{RGB}{230,57,70}

\path[draw=drawColor,draw opacity=0.60,line width= 0.6pt,line join=round] ( 29.58,199.11) --
	( 42.74,168.97) --
	(102.26,210.80);
\definecolor{drawColor}{RGB}{118,185,0}

\path[draw=drawColor,draw opacity=0.60,line width= 0.6pt,line join=round] ( 48.18,167.74) --
	( 79.08,218.49);
\end{scope}
\begin{scope}
\path[clip] (121.64, 63.43) rectangle (201.59,233.28);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (121.64, 91.68) --
	(201.59, 91.68);

\path[draw=drawColor,line width= 0.5pt,line join=round] (121.64,135.40) --
	(201.59,135.40);

\path[draw=drawColor,line width= 0.5pt,line join=round] (121.64,179.11) --
	(201.59,179.11);

\path[draw=drawColor,line width= 0.5pt,line join=round] (121.64,222.83) --
	(201.59,222.83);

\path[draw=drawColor,line width= 0.5pt,line join=round] (125.28, 63.43) --
	(125.28,233.28);

\path[draw=drawColor,line width= 0.5pt,line join=round] (138.44, 63.43) --
	(138.44,233.28);

\path[draw=drawColor,line width= 0.5pt,line join=round] (143.88, 63.43) --
	(143.88,233.28);

\path[draw=drawColor,line width= 0.5pt,line join=round] (167.55, 63.43) --
	(167.55,233.28);

\path[draw=drawColor,line width= 0.5pt,line join=round] (174.78, 63.43) --
	(174.78,233.28);

\path[draw=drawColor,line width= 0.5pt,line join=round] (190.94, 63.43) --
	(190.94,233.28);

\path[draw=drawColor,line width= 0.5pt,line join=round] (197.96, 63.43) --
	(197.96,233.28);
\definecolor{fillColor}{RGB}{69,123,157}

\path[fill=fillColor] (138.44, 71.15) circle (  2.97);

\path[fill=fillColor] (167.55,225.56) circle (  2.97);

\path[fill=fillColor] (190.94,213.44) circle (  2.97);
\definecolor{fillColor}{RGB}{230,57,70}

\path[fill=fillColor] (125.28,174.64) --
	(129.27,167.72) --
	(121.28,167.72) --
	cycle;

\path[fill=fillColor] (138.44,194.44) --
	(142.44,187.52) --
	(134.44,187.52) --
	cycle;

\path[fill=fillColor] (197.96,211.72) --
	(201.96,204.80) --
	(193.96,204.80) --
	cycle;
\definecolor{fillColor}{RGB}{118,185,0}

\path[fill=fillColor] (140.91,129.23) --
	(146.85,129.23) --
	(146.85,135.16) --
	(140.91,135.16) --
	cycle;

\path[fill=fillColor] (171.81,144.17) --
	(177.75,144.17) --
	(177.75,150.10) --
	(171.81,150.10) --
	cycle;
\definecolor{drawColor}{RGB}{69,123,157}

\path[draw=drawColor,draw opacity=0.60,line width= 0.6pt,line join=round] (138.44, 71.15) --
	(167.55,225.56) --
	(190.94,213.44);
\definecolor{drawColor}{RGB}{230,57,70}

\path[draw=drawColor,draw opacity=0.60,line width= 0.6pt,line join=round] (125.28,170.02) --
	(138.44,189.83) --
	(197.96,207.10);
\definecolor{drawColor}{RGB}{118,185,0}

\path[draw=drawColor,draw opacity=0.60,line width= 0.6pt,line join=round] (143.88,132.19) --
	(174.78,147.13);
\end{scope}
\begin{scope}
\path[clip] (217.34, 63.43) rectangle (297.29,233.28);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (217.34, 69.42) --
	(297.29, 69.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] (217.34,115.51) --
	(297.29,115.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (217.34,161.61) --
	(297.29,161.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (217.34,207.70) --
	(297.29,207.70);

\path[draw=drawColor,line width= 0.5pt,line join=round] (220.97, 63.43) --
	(220.97,233.28);

\path[draw=drawColor,line width= 0.5pt,line join=round] (234.14, 63.43) --
	(234.14,233.28);

\path[draw=drawColor,line width= 0.5pt,line join=round] (239.58, 63.43) --
	(239.58,233.28);

\path[draw=drawColor,line width= 0.5pt,line join=round] (263.24, 63.43) --
	(263.24,233.28);

\path[draw=drawColor,line width= 0.5pt,line join=round] (270.48, 63.43) --
	(270.48,233.28);

\path[draw=drawColor,line width= 0.5pt,line join=round] (286.63, 63.43) --
	(286.63,233.28);

\path[draw=drawColor,line width= 0.5pt,line join=round] (293.65, 63.43) --
	(293.65,233.28);
\definecolor{fillColor}{RGB}{69,123,157}

\path[fill=fillColor] (234.14, 99.38) circle (  2.97);

\path[fill=fillColor] (263.24,222.68) circle (  2.97);

\path[fill=fillColor] (286.63,212.31) circle (  2.97);
\definecolor{fillColor}{RGB}{230,57,70}

\path[fill=fillColor] (220.97,205.98) --
	(224.97,199.06) --
	(216.98,199.06) --
	cycle;

\path[fill=fillColor] (234.14,230.18) --
	(238.13,223.26) --
	(230.14,223.26) --
	cycle;

\path[fill=fillColor] (293.65,228.45) --
	(297.65,221.53) --
	(289.66,221.53) --
	cycle;
\definecolor{fillColor}{RGB}{118,185,0}

\path[fill=fillColor] (236.61, 68.18) --
	(242.55, 68.18) --
	(242.55, 74.12) --
	(236.61, 74.12) --
	cycle;

\path[fill=fillColor] (267.51,220.29) --
	(273.44,220.29) --
	(273.44,226.23) --
	(267.51,226.23) --
	cycle;
\definecolor{drawColor}{RGB}{69,123,157}

\path[draw=drawColor,draw opacity=0.60,line width= 0.6pt,line join=round] (234.14, 99.38) --
	(263.24,222.68) --
	(286.63,212.31);
\definecolor{drawColor}{RGB}{230,57,70}

\path[draw=drawColor,draw opacity=0.60,line width= 0.6pt,line join=round] (220.97,201.36) --
	(234.14,225.56) --
	(293.65,223.84);
\definecolor{drawColor}{RGB}{118,185,0}

\path[draw=drawColor,draw opacity=0.60,line width= 0.6pt,line join=round] (239.58, 71.15) --
	(270.48,223.26);
\end{scope}
\begin{scope}
\path[clip] (313.04, 63.43) rectangle (392.98,233.28);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (313.04, 82.51) --
	(392.98, 82.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] (313.04,114.99) --
	(392.98,114.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] (313.04,147.46) --
	(392.98,147.46);

\path[draw=drawColor,line width= 0.5pt,line join=round] (313.04,179.94) --
	(392.98,179.94);

\path[draw=drawColor,line width= 0.5pt,line join=round] (313.04,212.41) --
	(392.98,212.41);

\path[draw=drawColor,line width= 0.5pt,line join=round] (316.67, 63.43) --
	(316.67,233.28);

\path[draw=drawColor,line width= 0.5pt,line join=round] (329.83, 63.43) --
	(329.83,233.28);

\path[draw=drawColor,line width= 0.5pt,line join=round] (335.27, 63.43) --
	(335.27,233.28);

\path[draw=drawColor,line width= 0.5pt,line join=round] (358.94, 63.43) --
	(358.94,233.28);

\path[draw=drawColor,line width= 0.5pt,line join=round] (366.17, 63.43) --
	(366.17,233.28);

\path[draw=drawColor,line width= 0.5pt,line join=round] (382.33, 63.43) --
	(382.33,233.28);

\path[draw=drawColor,line width= 0.5pt,line join=round] (389.35, 63.43) --
	(389.35,233.28);
\definecolor{fillColor}{RGB}{69,123,157}

\path[fill=fillColor] (329.83, 71.15) circle (  2.97);

\path[fill=fillColor] (358.94,193.25) circle (  2.97);

\path[fill=fillColor] (382.33,198.61) circle (  2.97);
\definecolor{fillColor}{RGB}{230,57,70}

\path[fill=fillColor] (316.67,200.47) --
	(320.67,193.54) --
	(312.67,193.54) --
	cycle;

\path[fill=fillColor] (329.83,181.47) --
	(333.83,174.54) --
	(325.83,174.54) --
	cycle;

\path[fill=fillColor] (389.35,199.00) --
	(393.35,192.08) --
	(385.35,192.08) --
	cycle;
\definecolor{fillColor}{RGB}{118,185,0}

\path[fill=fillColor] (332.31,118.03) --
	(338.24,118.03) --
	(338.24,123.97) --
	(332.31,123.97) --
	cycle;

\path[fill=fillColor] (363.20,222.60) --
	(369.14,222.60) --
	(369.14,228.53) --
	(363.20,228.53) --
	cycle;
\definecolor{drawColor}{RGB}{69,123,157}

\path[draw=drawColor,draw opacity=0.60,line width= 0.6pt,line join=round] (329.83, 71.15) --
	(358.94,193.25) --
	(382.33,198.61);
\definecolor{drawColor}{RGB}{230,57,70}

\path[draw=drawColor,draw opacity=0.60,line width= 0.6pt,line join=round] (316.67,195.85) --
	(329.83,176.85) --
	(389.35,194.39);
\definecolor{drawColor}{RGB}{118,185,0}

\path[draw=drawColor,draw opacity=0.60,line width= 0.6pt,line join=round] (335.27,121.00) --
	(366.17,225.56);
\end{scope}
\begin{scope}
\path[clip] ( 25.95,233.28) rectangle (105.89,248.45);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 65.92,237.76) {\bfseries CCP};
\end{scope}
\begin{scope}
\path[clip] (121.64,233.28) rectangle (201.59,248.45);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (161.62,237.76) {\bfseries COP};
\end{scope}
\begin{scope}
\path[clip] (217.34,233.28) rectangle (297.29,248.45);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (257.31,237.76) {\bfseries CTC};
\end{scope}
\begin{scope}
\path[clip] (313.04,233.28) rectangle (392.98,248.45);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (353.01,237.76) {\bfseries JFC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 32.99, 55.97) {3B};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 46.15, 55.97) {8B};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 51.59, 55.97) {12B};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 75.26, 55.97) {70B};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 82.49, 55.97) {120B};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 98.65, 55.97) {400B};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (105.67, 55.97) {675B};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (128.69, 55.97) {3B};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (141.85, 55.97) {8B};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (147.29, 55.97) {12B};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (170.96, 55.97) {70B};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (178.19, 55.97) {120B};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (194.34, 55.97) {400B};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (201.37, 55.97) {675B};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (224.38, 55.97) {3B};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (237.54, 55.97) {8B};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (242.99, 55.97) {12B};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (266.65, 55.97) {70B};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (273.89, 55.97) {120B};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (290.04, 55.97) {400B};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (297.06, 55.97) {675B};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (320.08, 55.97) {3B};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (333.24, 55.97) {8B};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (338.68, 55.97) {12B};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (362.35, 55.97) {70B};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (369.58, 55.97) {120B};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (385.74, 55.97) {400B};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (392.76, 55.97) {675B};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (308.99, 80.04) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (308.99,112.51) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (308.99,144.98) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (308.99,177.46) {70};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (308.99,209.93) {80};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (213.29, 66.94) {84};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (213.29,113.04) {88};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (213.29,159.13) {92};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (213.29,205.22) {96};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (117.59, 89.20) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (117.59,132.92) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (117.59,176.64) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (117.59,220.35) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 21.90,105.37) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 21.90,162.92) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 21.90,220.47) {50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (209.47, 35.63) {Model size (parameters)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 10.70,148.36) {Zero-shot accuracy (\%)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (132.59, 11.59) {Family};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{RGB}{69,123,157}

\path[fill=fillColor] (169.65, 14.69) circle (  2.97);
\definecolor{drawColor}{RGB}{69,123,157}

\path[draw=drawColor,draw opacity=0.60,line width= 0.6pt,line join=round] (165.09, 14.69) -- (174.20, 14.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{RGB}{230,57,70}

\path[fill=fillColor] (206.22, 19.31) --
	(210.22, 12.38) --
	(202.23, 12.38) --
	cycle;
\definecolor{drawColor}{RGB}{230,57,70}

\path[draw=drawColor,draw opacity=0.60,line width= 0.6pt,line join=round] (201.67, 14.69) -- (210.78, 14.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{RGB}{118,185,0}

\path[fill=fillColor] (246.29, 11.72) --
	(252.23, 11.72) --
	(252.23, 17.66) --
	(246.29, 17.66) --
	cycle;
\definecolor{drawColor}{RGB}{118,185,0}

\path[draw=drawColor,draw opacity=0.60,line width= 0.6pt,line join=round] (244.71, 14.69) -- (253.81, 14.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (179.84, 12.21) {Meta};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (216.41, 12.21) {Mistral};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (259.45, 12.21) {NVIDIA};
\end{scope}
\end{tikzpicture}


==> figures/fig_task_difficulty.tex <==
% Created by tikzDevice version 0.12.6 on 2026-05-27 22:56:08
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (325.21,202.36);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,202.36);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  0.00,  0.00) rectangle (325.21,202.36);
\end{scope}
\begin{scope}
\path[clip] ( 29.55, 14.91) rectangle (320.72,165.40);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.55, 21.75) --
	(320.72, 21.75);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.55, 56.63) --
	(320.72, 56.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.55, 91.52) --
	(320.72, 91.52);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.55,126.40) --
	(320.72,126.40);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.55,161.29) --
	(320.72,161.29);
\definecolor{fillColor}{RGB}{233,196,106}

\path[fill=fillColor] (268.92, 21.75) rectangle (285.72, 94.37);
\definecolor{fillColor}{RGB}{69,123,157}

\path[fill=fillColor] (288.52, 21.75) rectangle (305.32, 89.01);
\definecolor{fillColor}{RGB}{233,196,106}

\path[fill=fillColor] (156.93, 21.75) rectangle (173.73, 70.80);
\definecolor{fillColor}{RGB}{69,123,157}

\path[fill=fillColor] (176.53, 21.75) rectangle (193.33, 70.28);
\definecolor{fillColor}{RGB}{233,196,106}

\path[fill=fillColor] ( 44.94, 21.75) rectangle ( 61.74,157.96);
\definecolor{fillColor}{RGB}{69,123,157}

\path[fill=fillColor] ( 64.54, 21.75) rectangle ( 81.34,157.33);
\definecolor{fillColor}{RGB}{233,196,106}

\path[fill=fillColor] (100.94, 21.75) rectangle (117.74,145.94);
\definecolor{fillColor}{RGB}{69,123,157}

\path[fill=fillColor] (120.54, 21.75) rectangle (137.33,129.45);
\definecolor{fillColor}{RGB}{233,196,106}

\path[fill=fillColor] (212.93, 21.75) rectangle (229.72, 73.96);
\definecolor{fillColor}{RGB}{69,123,157}

\path[fill=fillColor] (232.52, 21.75) rectangle (249.32, 73.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (274.52, 99.14) --
	(280.12, 99.14);

\path[draw=drawColor,line width= 0.5pt,line join=round] (277.32, 99.14) --
	(277.32, 90.32);

\path[draw=drawColor,line width= 0.5pt,line join=round] (274.52, 90.32) --
	(280.12, 90.32);

\path[draw=drawColor,line width= 0.5pt,line join=round] (294.12, 93.12) --
	(299.72, 93.12);

\path[draw=drawColor,line width= 0.5pt,line join=round] (296.92, 93.12) --
	(296.92, 83.05);

\path[draw=drawColor,line width= 0.5pt,line join=round] (294.12, 83.05) --
	(299.72, 83.05);

\path[draw=drawColor,line width= 0.5pt,line join=round] (162.53, 82.88) --
	(168.13, 82.88);

\path[draw=drawColor,line width= 0.5pt,line join=round] (165.33, 82.88) --
	(165.33, 59.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (162.53, 59.38) --
	(168.13, 59.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] (182.13, 78.44) --
	(187.73, 78.44);

\path[draw=drawColor,line width= 0.5pt,line join=round] (184.93, 78.44) --
	(184.93, 53.40);

\path[draw=drawColor,line width= 0.5pt,line join=round] (182.13, 53.40) --
	(187.73, 53.40);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.54,158.56) --
	( 56.14,158.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 53.34,158.56) --
	( 53.34,157.37);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 50.54,157.37) --
	( 56.14,157.37);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 70.14,157.66) --
	( 75.74,157.66);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 72.94,157.66) --
	( 72.94,156.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 70.14,156.26) --
	( 75.74,156.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] (106.54,151.01) --
	(112.14,151.01);

\path[draw=drawColor,line width= 0.5pt,line join=round] (109.34,151.01) --
	(109.34,128.50);

\path[draw=drawColor,line width= 0.5pt,line join=round] (106.54,128.50) --
	(112.14,128.50);

\path[draw=drawColor,line width= 0.5pt,line join=round] (126.14,139.03) --
	(131.73,139.03);

\path[draw=drawColor,line width= 0.5pt,line join=round] (128.94,139.03) --
	(128.94,125.15);

\path[draw=drawColor,line width= 0.5pt,line join=round] (126.14,125.15) --
	(131.73,125.15);

\path[draw=drawColor,line width= 0.5pt,line join=round] (218.53, 76.31) --
	(224.13, 76.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (221.33, 76.31) --
	(221.33, 71.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (218.53, 71.73) --
	(224.13, 71.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (238.12, 75.21) --
	(243.72, 75.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] (240.92, 75.21) --
	(240.92, 69.00);

\path[draw=drawColor,line width= 0.5pt,line join=round] (238.12, 69.00) --
	(243.72, 69.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,202.36);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.50, 19.27) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.50, 54.15) {25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.50, 89.04) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.50,123.92) {75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.50,158.81) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,202.36);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 63.14,  5.90) {CTC};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (119.14,  5.90) {JFC};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (175.13,  5.90) {COP};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (231.12,  5.90) {NE};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (287.12,  5.90) {CCP};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 10.70, 90.16) {Score (\% or F1$\times$100)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,202.36);
\definecolor{fillColor}{RGB}{233,196,106}

\path[fill=fillColor] (125.62,179.48) rectangle (138.91,192.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,202.36);
\definecolor{fillColor}{RGB}{69,123,157}

\path[fill=fillColor] (177.20,179.48) rectangle (190.49,192.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (143.99,183.65) {Few-shot};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (195.57,183.65) {Zero-shot};
\end{scope}
\end{tikzpicture}

